Feature-aware manifold meshing and remeshing of point clouds and polyhedral surfaces with guaranteed smallest edge length

Point clouds and polygonal meshes are widely used when modeling real-world scenarios. Here, point clouds arise, for instance, from acquisition processes applied in various surroundings, such as reverse engineering, rapid prototyping, or cultural preservation. Based on these raw data, polygonal meshes are created to, for example, run various simulations. For such applications, the utilized meshes must be of high quality. This paper presents an algorithm to derive triangle meshes from unstructured point clouds. The occurring edges have a close to uniform length and their lengths are bounded from below. Theoretical results guarantee the output to be manifold, provided suitable input and parameter choices. Further, the paper presents several experiments establishing that the algorithms can compete with widely used competitors in terms of quality of the output and timing and the output is stable under moderate levels of noise. Additionally, we expand the algorithm to detect and respect features on point clouds as well as to remesh polyhedral surfaces, possibly with features. Supplementary material, an extended preprint, a link to a previously published version of the article, utilized models, and implementation details are made available online: https://ms-math-computer.science/projects/guaranteed-smallest-edge-length-manifold-meshing.html

==> AddingNewVertex.tex <==
\begin{tikzpicture}
	\coordinate (c1) at (0.5,0.5);
	\coordinate (c2) at (6.5,.75);
	\coordinate (c3) at (7,5);
	\coordinate (c4) at (1.5,5);
	\draw[black,very thick,fill=grey1,opacity=0.7] (c1) to[out=22.5, in=160] (c2) to [out=95,in=240] (c3) to[out=165,in=20.5] (c4) to[out=220,in=85] (c1);
	\coordinate (v1) at (1.8,3.4);
	\coordinate (v2) at (2.9,3.5);
	\coordinate (v3) at (2.25,4.45);
	\coordinate (v4) at (1.8,2.3);
	\coordinate (v5) at (2.9,1.75);
	\coordinate (v6) at (4,1.6);
	\coordinate (v7) at (4.7,2.2);
	\coordinate (v8) at (3.3,2.6);
	\draw[fill=black] (v1) circle (2pt);
	\draw[fill=black] (v2) circle (2pt);
	\draw[fill=black] (v3) circle (2pt);
	\draw[fill=black] (v4) circle (2pt);
	\draw[fill=black] (v5) circle (2pt);
	\draw[fill=black] (v6) circle (2pt);
	\draw[fill=black] (v7) circle (2pt);
	\draw[fill=black] (v8) circle (3pt);
	\draw[very thick, black] (v2) -- (v1) -- (v3) -- (v2);
	\draw[very thick, black] (v1) -- (v4) -- (v5) -- (v6) -- (v7);
	\draw[very thick, black, dotted] (v2) -- (v8) -- (v5);
	\node(M) at (6.3,4.8){$\mathcal{M}$};
\end{tikzpicture}

==> BorderK.tex <==
\begin{tikzpicture}[scale=1]
	\coordinate (b0) at (-2.5,-2);
	\coordinate (b1) at (-1.5,-1.6);
	\coordinate (b2) at (-0.4,-1.7);
	\coordinate (b3) at (1,-1.3);
	\coordinate (b4) at (1.5,-.55);
	\coordinate (b5) at (2.5,-.1);
	\coordinate (b6) at (2.5,-2);
	\coordinate (b7) at (2.5,1.7);
	\coordinate (b8) at (-2.5,1.7);
	\fill[nearlywhite] (b0) -- (b6) -- (b7) -- (b8) -- cycle;
	\fill[grey2] (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b0);
	\draw[very thick, black] (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5);
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B1) at (b1){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B2) at (b2){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B3) at (b3){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B4) at (b4){};
% Add region.
	\coordinate (vk) at (-1.5,.5);
	\coordinate (v0) at (-1.3,-.5);
	\coordinate (v1) at (-.5,-1);
	\coordinate (v2) at (.5,-.7);
	\coordinate (v3) at (.9,0);
	\coordinate (v4) at (.5,1);
	\fill[grey1] (vk) -- (v0) -- (v1) -- (v2) -- (v3) -- (v4) to[bend right] (vk);
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](Vk) at (vk){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](V0) at (v0){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](V1) at (v1){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](V2) at (v2){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](V3) at (v3){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](V4) at (v4){};
	\draw[very thick] (vk) -- (v0) -- (v1) -- (v2) -- (v3) -- (v4);
	\draw[very thick, dashed] (v4) to[bend right] (vk);
	%Name vertices.
	\node[left] (namen)  at (vk){$v_k$};
	\node[left] (name0)  at (v0){$v_0$};
	\node[below] (name1) at (v1){$v_1$};
	\node[below right] (name2) at (v2){$v_2$};
	\node[right] (name3) at (v3){$v_3$};
	\node[right] (name4) at (v4){$v_4$};
	%Add inner boundary.
	\draw[very thick,dashed,grey2,->] (-.3,.85) arc (90:450:.7);
	%Add outer boundary.
	\coordinate (nexttov0second) at (-1.5,-.7);
	\coordinate (nexttov1first)  at (-.7,-1.25);
	\draw[dashed,very thick,grey1,<-] (nexttov0second) to[bend right] (nexttov1first);
	\coordinate (nexttov1second) at (-.3,-1.3);
	\coordinate (nexttov2first) at (.5,-1.05);
	\draw[very thick, dashed, grey1,<-] (nexttov1second) to[bend right] (nexttov2first);
	\coordinate (nexttov2second) at (.87,-.7);
	\coordinate (nexttov3first)  at (1.15,-.1);
	\draw[very thick, grey1, dashed,<-] (nexttov2second) to [bend right] (nexttov3first);
	\coordinate (nexttov3second) at (1.2,0.15);
	\coordinate (nexttov4first) at (.9,1.1);
	\draw[very thick, dashed, grey1,<-] (nexttov3second) to[bend right] (nexttov4first);
	\coordinate (nexttov0first) at (-1.7,-.3);
	\coordinate (nexttovnsecond) at (-1.8,.3);
	\draw[very thick, dashed, grey1,->] (nexttov0first) to[bend left] (nexttovnsecond);
	\coordinate (nexttovnfirst) at (-1.66,.8);
	\coordinate (nexttov4second) at (.6,1.37);
	\draw[very thick, dashed, grey1,->] (nexttovnfirst) to[bend left] (nexttov4second);

\end{tikzpicture}

==> BorderTwo.tex <==
\begin{tikzpicture}[scale=1]
	%Background.
	\coordinate (r0) at (-2.5,-2);
	\coordinate (r1) at (2.5,-2);
	\coordinate (r2) at (2.5,1.7);
	\coordinate (r3) at (-2.5,1.7);
	\fill[nearlywhite] (r0) -- (r1) -- (r2) -- (r3) -- cycle;
	\coordinate (b0) at (-2.5,-2);
	\coordinate (b1) at (-1.5,-1.6);
	\coordinate (b2) at (-0.4,-1.7);
	\coordinate (b3) at (1,-1.3);
	\coordinate (b4) at (1.5,-.55);
	\coordinate (b5) at (2.5,-.1);
	\coordinate (b6) at (2.5,-2);
	\coordinate (b7) at (2.5,1.7);
	\coordinate (b8) at (-2.5,1.7);
	\fill[nearlywhite] (b0) -- (b6) -- (b7) -- (b8) -- cycle;
	\fill[grey2] (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b0);
	\draw[very thick, black] (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5);
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B1) at (b1){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B2) at (b2){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B3) at (b3){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B4) at (b4){};
	
	\begin{scope}[rotate=15]
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (-.6,0){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v2) at (.6,0){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v3) at (0,.3){};
		%Sketch oriented border.
		\coordinate (l1) at (-.6,-.5);
		\coordinate (l2) at (.6,-.55);
		\coordinate (l3) at (.6,.75);
		\coordinate (l4) at (-.6,.75);
		\coordinate (m1) at (0,-.25);
		\coordinate (m2) at (0,1.25);
		\draw[grey1, very thick, dashed,<-] (m1) -- (l2) to[out=0,in=-30,distance=.8cm] (l3)  -- (m2);
		\draw[grey1, very thick, dashed,<-] (m2) -- (l4) to[out=210,in=180,distance=.8cm] (l1) -- (m1);
		\node[left] (V1) at (v1){$v$};
		\node[right] (V2) at (v2){$v'$};
		\node[above] (V3) at (v3){$v_{\text{new}}$};
		\draw[very thick] (v1) -- (v3) -- (v2);
	\end{scope}
\end{tikzpicture}

==> BorderZero.tex <==
\begin{tikzpicture}[scale=1]
	
	%Coordinates for border.
	\coordinate (b0) at (-2.5,-2);
	\coordinate (b1) at (-1.5,-1.6);
	\coordinate (b2) at (-0.4,-1.7);
	\coordinate (b3) at (1,-1.3);
	\coordinate (b4) at (1.5,-.55);
	\coordinate (b5) at (2.5,-.1);
	\coordinate (b6) at (2.5,-2);
	\coordinate (b7) at (2.5,1.7);
	\coordinate (b8) at (-2.5,1.7);
	\fill[nearlywhite] (b0) -- (b6) -- (b7) -- (b8) -- cycle;
	\fill[grey2] (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b0);
	\draw[very thick, black] (b0) -- (b1) -- (b2) -- (b3) -- (b4) -- (b5);
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B1) at (b1){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B2) at (b2){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B3) at (b3){};
	\node[fill=black,circle,inner sep=0pt,minimum size=3.5pt] (B4) at (b4){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (0,0){};
	\node[right] (v) at (0,0){$v$};
	%Add zero border.
	\begin{scope}[shift={(.75,.75)}]
			\begin{scope}[rotate=90]
			\draw[dashed,grey1,very thick,<-] (0,.75) arc (0:360:.75);
		\end{scope}
	\end{scope}

\end{tikzpicture}

==> CollectCandidatesTopview.tex <==
\begin{tikzpicture}
	\coordinate (e1) at (-.5,.3);
	\coordinate (e2) at (7.5,.3);
	\coordinate (e3) at (8,.8);
	\coordinate (e4) at (8,6.2);
	\coordinate (e5) at (7.5,6.7);
	\coordinate (e6) at (-.5,6.7);
	\coordinate (e7) at (-1,6.2);
	\coordinate (e8) at (-1,.8);
	\draw[very thick,fill=grey1] (e1) -- (e2) to[out=0, in=270] (e3) -- (e4) to[out=90, in=0] (e5) -- (e6) to[out=180, in=90] (e7) -- (e8) to[out=270, in=180] (e1);
	\coordinate (i1) at (2.5,2.5);
	\coordinate (i2) at (4.5,2.5);
	\coordinate (i3) at (4.5,4.5);
	\coordinate (i4) at (2.5,4.5);
	\coordinate (a1) at (2.5,.5);
	\coordinate (a2) at (4.5,.5);
	\coordinate (a3) at (6.5,2.5);
	\coordinate (a4) at (6.5,4.5);
	\coordinate (a5) at (4.5,6.5);
	\coordinate (a6) at (2.5,6.5);
	\coordinate (a7) at (.5,4.5);
	\coordinate (a8) at (.5,2.5);
	%p_i
	\begin{scope}[shift={(2.8,3.2)}]
		\draw[fill=grey2,opacity=0.7] (0,0) circle (1);
		\draw[fill=black] (0,0) circle (.1);
	\end{scope}
	\begin{scope}[shift={(-.2,2)}]
		\draw[fill=grey2,opacity=0.7] (0,0) circle (1);
		\draw[fill=black] (0,0) circle (.1);
	\end{scope}
	\begin{scope}[shift={(2.5,1.6)}]
		\draw[fill=grey2,opacity=0.7] (0,0) circle (1);
		\draw[fill=black] (0,0) circle (.1);
	\end{scope}
%p_m
	\begin{scope}[shift={(7.6,1.75)}]
		\draw[fill=grey2,opacity=0.7] (0,0) circle (1);
		\draw[fill=black] (0,0) circle (.1);
	\end{scope}
%p_l
	\begin{scope}[shift={(6.5,3.5)}]
		\draw[fill=grey2,opacity=0.7] (0,0) circle (1);
		\draw[fill=black] (0,0) circle (.1);
	\end{scope}
	%	\draw[fill=grey1,opacity=.7] (a1) -- (a2) to[out=0,in=270] (a3) -- (a4) to[out=90,in=0] (a5) -- (a6) to[out=180,in=90] (a7) -- (a8) to[out=270,in=180] (a1);
	\node (bInterM) at (5.15,2.5){$\mathcal{M} \cap b$};
	\draw[very thick, dashed] (i1) -- (i2) -- (i3) -- (i4) -- (i1);
	\draw[very thick,dotted] (a1) -- (a2) to[out=0,in=270] (a3) -- (a4) to[out=90,in=0] (a5) -- (a6) to[out=180,in=90] (a7) -- (a8) to[out=270,in=180] (a1);
	\node (pi) at (3.2,3.15){$p_i$};
	\node (pj) at (-.55,2){$p_j$};
	\node (pk) at (2.5,1.3){$p_k$};
	\node (pm) at (7.6,1.45){$p_m$};
	\node (pl) at (6.8,3.5){$p_l$};
	\begin{scope}[shift={(2.5,4.65)}]
		\node(null) at (-.1,0){};
		\node(eins) at (2.1,0){};
		\draw[thick,decorate,decoration=brace] (null) -- (eins) node[midway,yshift=10pt]{$d$};
	\end{scope}
	\begin{scope}[shift={(4.5,4.5)},rotate=45]
		\draw[dotted] (0,0) -- (2,0);
		\begin{scope}[rotate=0]
			\draw[decorate,decoration=brace] (0,0.05) -- (2,0.05) node[midway,yshift=10pt]{$d$};
		\end{scope}
	\end{scope}
	\node(M) at (7.5,6.2){$\mathcal{M}$};
\end{tikzpicture}

==> CollectingSplats.tex <==
\begin{tikzpicture}
	\begin{scope}[scale=.7,shift={(3.45,2.5)}]
		\coordinate (e1) at (1.5,0);
		\coordinate (e2) at (2.5,.5);
		\coordinate (e6) at (0,.5);
		\coordinate (e7) at (1,1);
		\coordinate (c1) at (1.5,.75);
		\coordinate (c2) at (2.5,1.5);
		\coordinate (c3) at (1,2);
		\coordinate (c4) at (0,1.25);
		\draw[thick, black] (e1) -- (e2) -- (e7) -- (e6) -- (e1);
		\draw[thick, black] (e1) -- (c1);
		\draw[thick, black] (e2) -- (c2);
		\draw[thick, black] (e6) -- (c4);
		\draw[thick, black] (e7) -- (c3);
	\end{scope}
	\coordinate (c1) at (0.5,0.5);
\coordinate (c2) at (6.5,.75);
\coordinate (c3) at (7,5);
\coordinate (c4) at (1.5,5);
\draw[black,very thick,fill=grey1,opacity=0.7] (c1) to[out=22.5, in=160] (c2) to [out=95,in=240] (c3) to[out=165,in=20.5] (c4) to[out=220,in=85] (c1);	\coordinate (v1) at (1.8,3.4);
	\coordinate (v2) at (2.9,3.5);
	\coordinate (v3) at (2.25,4.45);
	\coordinate (v4) at (1.8,2.3);
	\coordinate (v5) at (2.9,1.75);
	\coordinate (v6) at (4,1.6);
	\coordinate (v7) at (4.7,2.2);
	\coordinate (v8) at (3.3,2.6);
	%Intersection of box and manifold
	\begin{scope}[scale=.7, shift={(3.45,2.5)}]
		\coordinate (e1) at (1.5,0);
		\coordinate (e2) at (2.5,.5);
		\coordinate (e3) at (2.5,2);
		\coordinate (e4) at (1,2.5);
		\coordinate (e5) at (0,2);
		\coordinate (e6) at (0,.5);
		\coordinate (e7) at (1,1);
		\coordinate (e8) at (1.5,1.5);
		\coordinate (c1) at (1.5,.75);
		\coordinate (c2) at (2.5,1.5);
		\coordinate (c3) at (1,2);
		\coordinate (c4) at (0,1.25);
		\draw[draw=grey1,fill=grey2, opacity=.5] (c1) to[out=45, in=200] (c2) to[out=160, in=15] (c3) to[out=210, in=45] (c4) 	to[out=20, in=160] (c1);
		\draw[thick, dotted] (c1) to[out=45, in=200] (c2);
		\draw[thick, dotted] (c2) to[out=160, in=15] (c3);
		\draw[thick, dotted] (c3) to[out=210, in=45] (c4);
		\draw[thick, dotted] (c4) to[out=20, in=160] (c1);
	\end{scope}
	\draw[thick, grey2] (v2) -- (v1) -- (v3) -- (v2);
	\draw[thick, grey2] (v1) -- (v4) -- (v5) -- (v6) -- (v7);
	\draw[thick, grey2] (v2) -- (v8) -- (v5);
	\draw[fill=grey2,grey2] (v1) circle (2pt);
	\draw[fill=grey2,grey2] (v2) circle (2pt);
	\draw[fill=grey2,grey2] (v3) circle (2pt);
	\draw[fill=grey2,grey2] (v4) circle (2pt);
	\draw[fill=grey2,grey2] (v5) circle (2pt);
	\draw[fill=grey2,grey2] (v6) circle (2pt);
	\draw[fill=grey2,black] (v7) circle (2pt);
	\draw[fill=black] (v8) circle (3pt);
	\draw[thick, black] (e3) -- (e4) -- (e5) -- (e8) -- (e3);
	\draw[thick, black] (e8) -- (c1);
	\draw[thick, black] (e3) -- (c2);
	\draw[thick, black] (e4) -- (c3);
	\draw[thick, black] (e5) -- (c4);
	\begin{scope}[scale=.75,shift={(6.8,3.75)}]
		\begin{scope}[rotate=0]
			\draw[grey2,thick,fill=grey2,opacity=.7] (0,0) ellipse (1cm and .4cm);
			\begin{scope}[scale=.5]
				\draw[fill=black] (0,0) -- (.25,0) -- (.25,1.5) -- (.5,1.5) -- (.125,2) -- (-.25,1.5) -- (0,1.5) -- (0,0);
			\end{scope}
		\end{scope}
	\end{scope}
	\begin{scope}[scale=.7,shift={(5.4,3.8)},rotate=-10]
		\coordinate (dist1) at (0,0);
		\coordinate (dist2) at (1.5,.5);
		\draw[black,dotted] (dist1) -- (dist2);
		\node (dist) at (.73,.5){$d$};
	\end{scope}
	\node(M) at (6.3,4.8){$\mathcal{M}$};
\end{tikzpicture}


==> IndividualSplatSizes.tex <==
%\documentclass{standalone}
%\usepackage{amssymb, amsmath, amsfonts}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{mathtools}
%\definecolor{grey1}{gray}{0.75}
%\definecolor{grey2}{gray}{0.6}
%
%\begin{document}
\begin{tikzpicture}
	\coordinate (c1) at (2.5,0);
	\coordinate (c2) at (6.5,.5);
	\coordinate (c3) at (8,4.5);
	\coordinate (c4) at (3,5);
	\draw[black,very thick,fill=grey1,opacity=0.7] (c1) to[out=15, in=170] (c2) to [out=5,in=350] (c3) to[out=165,in=12.5] (c4) to[out=200,in=175] (c1);
	%Rem.: Right now, the splat size chosen in the first image is formulated for tikZ 2:.7.
	%p_j
	\begin{scope}[shift={(2,3.7)}]
		\begin{scope}[rotate=5]
			\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (1.8cm and .75cm);
			\draw[black,very thick,fill=black] (1.59,0) ellipse (.3cm and .1cm);
			\begin{scope}[scale=.75]
				\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
			\end{scope}
		\end{scope}
	\end{scope}
%p_m
	\begin{scope}[shift={(4.5,3.25)}]
		\begin{scope}[rotate=-10]
			\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (1.8cm and .55cm);
			\draw[black,very thick,fill=black] (1.59,0) ellipse (.3cm and .1cm);
			\begin{scope}[scale=.75]
				\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
			\end{scope}
		\end{scope}
	\end{scope}
%p_i
	\begin{scope}[shift={(1.25,2.25)}]
		\begin{scope}[rotate=15]
			\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (1.65cm and .5cm);
			\draw[black,very thick,fill=black] (1.59,0) ellipse (.3cm and .1cm);
			\begin{scope}[scale=.75]
				\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
			\end{scope}
		\end{scope}
	\end{scope}
%p_l
	\begin{scope}[shift={(4.75,1.85)}]
		\begin{scope}[rotate=-7.5]
			\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (2.cm and .7cm);
			\draw[black,very thick,fill=black] (1.59,0) ellipse (.3cm and .1cm);
			\begin{scope}[scale=.75]
				\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
			\end{scope}
		\end{scope}
	\end{scope}
	%p (newly added considered point)
	\begin{scope}[shift={(3,2.5)}]
		\begin{scope}[rotate=5]
			\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (2cm and .6cm);
			\draw[black,very thick,fill=black] (1.59,0) ellipse (.3cm and .1cm);
			\begin{scope}[scale=.75]
				\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
			\end{scope}
		\end{scope}
	\end{scope}
	%p_k
	\begin{scope}[shift={(2.75,1.25)}]
	\begin{scope}[rotate=5]
		\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (1.9cm and .65cm);
		\draw[black,very thick,fill=black] (1.59,0) ellipse (.3cm and .1cm);
		\begin{scope}[scale=.75]
			\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
		\end{scope}
		\draw[dashed] (1.59,0) -- (0,-.45);
	\end{scope}
\end{scope}
	\node (M) at (8,4){$\mathcal{M}$};
	\node (PI) at (2.2,2.7){$p_i$};
	\node (PI) at (4.2,4.25){$p_j$};
	\node (PI) at (5,1.4){$p_k$};
	\node (PI) at (7,1.5){$p_l$};
	\node (PI) at (6.6,3.2){$p_m$};
	\node (P) at (5.1,2.7){$p$};
	\node(S) at (3.5,1.275){$s_{p_k}$};
\end{tikzpicture}
%\end{document}

==> IntersectingSpheres.tex <==
		
	\tikzset{
		partial ellipse/.style args={#1:#2:#3}{
			insert path={+ (#1:#3) arc (#1:#2:#3)}
		}
	}
	\begin{tikzpicture}[scale=.75]
%	\node[inner sep=0] (f1) at (-2.5,-1.8){};
%	\node[inner sep=0] (f2) at (4.3,-1.8){};
%	\node[inner sep=0] (f3) at (4.3,2.3){};
%	\node[inner sep=0] (f4) at (-2.5,2.3){};
%	\draw[lookslikewhite] (f1) -- (f2) -- (f3) -- (f4) -- (f1);
	\draw[dashed] (2.5,0) [partial ellipse=0:180:1.8 and 0.5];
	\draw[dotted] (2.5,0) -- (4.3,0);
	%		\draw (.4,0) -- (.4,1.8);
	\draw[fill=grey2, very thick, opacity = .7] (0,0) ellipse (2cm and 1cm);
	\begin{scope}[shift={(1.55,.75)}]
		\begin{scope}[rotate=-25]
			\draw[very thick] (0,0) ellipse (3mm and 5mm);
		\end{scope}
	\end{scope}
	%Kegellinien
	\draw (.4,1.8) -- (1.8,1.2);
	\draw (.4,1.8) -- (1.35,.3);
	\draw (2.5,0) -- (1.8,1.2);
	\draw (2.5,0) -- (1.35,.3);
	\draw[fill=grey2, very thick, opacity = .7] (2.5,0) circle (1.8cm);
	\draw (2.5,0) [partial ellipse=180:360:1.8 and 0.5];
	\draw[very thick] (0,0) [partial ellipse=180:333:2 and 1];
	\draw[grey2,fill=grey2] (2.5,0) circle (.025);
	\node[black!60] (c) at (1.9,1.3) {$c$};
	\node (s) at (-1.25,-1.2){$S$};
	\node (vmw) at (2.5,-.25){$v_{\text{new}}$};
	\node (d) at (3.4,.2){$d$};
	\draw[black,fill=black] (.4,1.8) circle (.025);
	\node (v) at (.4,2){$v$};
	\draw[dotted] (.4,1.8) -- (2.5,0);
	\draw[fill=black] (1.35,.3) circle (.05);
	\node(d1) at (1.1,1.7){$d$};
	\node(d2) at (2.25,.8){$d$};
\end{tikzpicture}

==> NewCandidate.tex <==
\begin{tikzpicture}
	\coordinate (c1) at (0.5,0.5);
	\coordinate (c2) at (6.5,.75);
	\coordinate (c3) at (7,5);
	\coordinate (c4) at (1.5,5);
	\draw[black,very thick,fill=grey1,opacity=0.7] (c1) to[out=22.5, in=160] (c2) to [out=95,in=240] (c3) to[out=165,in=20.5] (c4) to[out=220,in=85] (c1);
	\coordinate (v1) at (1.8,3.4);
	\coordinate (v2) at (2.9,3.5);
	\coordinate (v3) at (2.25,4.45);
	\coordinate (v4) at (1.8,2.3);
	\coordinate (v5) at (2.9,1.75);
	\coordinate (v6) at (4,1.6);
	\coordinate (v7) at (4.7,2.2);
	\coordinate (v8) at (3.3,2.6);
	\draw[thick, grey2] (v2) -- (v1) -- (v3) -- (v2);
	\draw[thick, grey2] (v1) -- (v4) -- (v5) -- (v6) -- (v7);
	\draw[thick, grey2] (v2) -- (v8) -- (v5);
	\draw[fill=grey2,grey2] (v1) circle (2pt);
	\draw[fill=grey2,grey2] (v2) circle (2pt);
	\draw[fill=grey2,grey2] (v3) circle (2pt);
	\draw[fill=grey2,grey2] (v4) circle (2pt);
	\draw[fill=grey2,grey2] (v5) circle (2pt);
	\draw[fill=grey2,grey2] (v6) circle (2pt);
	\draw[fill=grey2,black] (v7) circle (2pt);
	\draw[fill=black] (v8) circle (3pt);
	\begin{scope}[scale=.75,shift={(6.8,3.75)}]
		\begin{scope}[rotate=0]
			\draw[grey2,thick,fill=grey2,opacity=.7] (0,0) ellipse (1cm and .4cm);
			\begin{scope}[scale=.5]
				\draw[fill=black] (0,0) -- (.25,0) -- (.25,1.5) -- (.5,1.5) -- (.125,2) -- (-.25,1.5) -- (0,1.5) -- (0,0);
			\end{scope}
		\end{scope}
	\end{scope}
	\begin{scope}[scale=.7,shift={(4.8,3.72)},rotate=-10]
		\coordinate (dist1) at (0,0);
		\coordinate (dist2) at (1.5,.5);
		\draw[black, dotted] (dist1) -- (dist2);
		\node (dist) at (.73,.5){$d$};
	\end{scope}
	\begin{scope}[scale=.6,shift={(v7)}]
		\coordinate (begin) at (0,0);
		\coordinate (end) at (-0.4,.95);
		\draw[dotted] (begin) -- (end); 
		\node (d) at (.05,.65){$d$};
	\end{scope}
	\tikzset{
		partial ellipse/.style args={#1:#2:#3}{
			insert path={+ (#1:#3) arc (#1:#2:#3)}
		}
	}
	\begin{scope}[shift={(4,2.4)}]
		\draw[grey2] (0,0) [partial ellipse=90:450:.5cm and 1cm];
		\draw (0,0) [partial ellipse=21:173:.5cm and 1cm];
		\coordinate (secSplat1) at (-.5,.1);
		\coordinate (secSplat2) at (.475,.35);
		\draw[grey2, dashed] (secSplat1) -- (secSplat2);
		\draw[fill=black] (secSplat1) circle (.5pt);
		\draw[fill=black] (secSplat2) circle (.5pt);
		\coordinate (secMfd1) at (-.5,-.1);
		\coordinate (secMfd2) at (.485,.195);
		\draw[grey2, dashed] (secMfd1) to[out=25,in=175] (secMfd2);
		\draw[grey2, fill=grey2] (secMfd1) circle (.5pt);
		\draw[grey2, fill=grey2] (secMfd2) circle (.5pt);
	\end{scope}
		\node(M) at (6.3,4.8){$\mathcal{M}$};
\end{tikzpicture}

==> SplatsOfSizeD.tex <==
\begin{tikzpicture}
	\coordinate (c1) at (2.5,0);
	\coordinate (c2) at (6.5,.5);
	\coordinate (c3) at (8,4.5);
	\coordinate (c4) at (3,5);
	\draw[black,very thick,fill=grey1,opacity=0.7] (c1) to[out=15, in=170] (c2) to [out=5,in=350] (c3) to[out=165,in=12.5] (c4) to[out=200,in=175] (c1);
	%p_j
	\begin{scope}[shift={(2,3.7)}]
		\begin{scope}[rotate=5]
			\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (\radone cm and \radtwo cm);
			\Ellipse;
			\begin{scope}[scale=.75]
				\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
			\end{scope}
		\end{scope}
	\end{scope}
	%p_m
	\begin{scope}[shift={(4.5,3.25)}]
		\begin{scope}[rotate=-10]
			\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (\radone cm and \radtwo cm);
			\Ellipse;
			\begin{scope}[scale=.75]
				\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
			\end{scope}
		\end{scope}
	\end{scope}
	%p_i
	\begin{scope}[shift={(1.25,2.25)}]
		\begin{scope}[rotate=15]
			\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (\radone cm and \radtwo cm);
			\Ellipse;
			\begin{scope}[scale=.75]
				\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
			\end{scope}
		\end{scope}
	\end{scope}
	%p_l
	\begin{scope}[shift={(4.75,1.85)}]
	\begin{scope}[rotate=-7.5]
		\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (\radone cm and \radtwo cm);
		\Ellipse;
		\begin{scope}[scale=.75]
			\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
		\end{scope}
	\end{scope}
	\end{scope}
	%p (newly added vertex)
\begin{scope}[shift={(3,2.5)}]
	\begin{scope}[rotate=5]
		\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (\radone cm and \radtwo cm);
		\draw[black,very thick,fill=black] (1.59,0) ellipse (.3cm and .1cm);
		\begin{scope}[scale=.75]
			\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
		\end{scope}
	\end{scope}
\end{scope}
	%p_k
\begin{scope}[shift={(2.75,1.25)}]
	\begin{scope}[rotate=5]
		\draw[black,very thick,fill=grey2,opacity=.7] (1.59,0) ellipse (\radone cm and \radtwo cm);
		\Ellipse;
		\begin{scope}[scale=.75]
			\draw[fill=black] (2,0) -- (2.25,0) -- (2.25,1.5) -- (2.5,1.5) -- (2.125,2) -- (1.75,1.5) -- (2,1.5) -- (2,0);
		\end{scope}
		\draw[dashed] (1.59,0) -- (0,-.5);
	\end{scope}
\end{scope}
	\node (M) at (8,4){$\mathcal{M}$};
	\node (PI) at (2.2,2.7){$p_i$};
	\node (PJ) at (4.2,4.25){$p_j$};
	\node (PK) at (5,1.4){$p_k$};
	\node (PL) at (7.,1.5){$p_l$};
	\node (PM) at (6.6,3.2){$p_m$};
	\node (P) at (5.1,2.7){$p$};
	\node(S) at (3.5,1.25){$s$};
\end{tikzpicture}

==> SplitBorder_AddInnerVertex.tex <==
	\begin{tikzpicture}[scale=0.8]
		\node (n1) at (-1.744, 0.798){};
		\node (n2) at (-1.745, -0.201){};
		\node (n3) at (-1.042, -0.912){};
		\node (n4) at (-0.048, -0.804){};
		\node (n5) at (0.782, -0.248){};
		\node (n6) at (0.587, 0.732){};
		\node (n7) at ( -0.038, 1.512){};
		\node (n8) at (-1.038, 1.506){};
		\node (n)  at (-0.243, 0.176){};
		%Vertices for "outer" border:
		\coordinate (o1) at (-1.87,0.87);
		\coordinate (o2) at (-1.87,-.3);
		\coordinate (o3) at (-1.15,-1.1);
		\coordinate (o4) at (-.0,-1);
		\coordinate (o5) at (1,-.3);
		\coordinate (o6) at (.8,.85);
		\coordinate (o7) at (.1,1.7);
		\coordinate (o8) at (-1.15,1.7);
\draw[fill=lookslikewhite,draw=lookslikewhite] (0,-1.2) circle(.2);
		\fill[grey2] (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- (n5.center) -- (n6.center) -- (n7.center) -- (n8.center);
		\draw[very thick, grey2,dashed] (o1) to[out=250,in=125] (o2) to[out=300,in=145] (o3) to[out=350,in=200] (o4) to[out=30,in=230] (o5) to[out=90,in=290] (o6) to[out=125,in=320] (o7) to[out=170,in=15] (o8) to[out=220,in=60] (o1);
		\fill[grey2] (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- (n5.center) -- (n6.center) -- (n7.center) -- (n8.center);
		\begin{scope}[shift={(-.55,1.77)}]
			\draw[grey2,very thick] (-.1,-.1) -- (0,0) -- (-.1,.1);
		\end{scope}
		\draw[very thick] (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- (n5.center) -- (n6.center) -- (n7.center) -- (n8.center) -- cycle;
		\draw[very thick, dashed, grey1,->] (-.5,1.2) arc (90:450:0.9);
		\draw[dotted, very thick] (n4.center) -- (n.center) -- (n6.center);
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v)  at (n){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (n1){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v2) at (n2){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v3) at (n3){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v4) at (n4){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v5) at (n5){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v6) at (n6){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v7) at (n7){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v8) at (n8){};
		\begin{scope}[shift={(-.55,1.77)}]
			\draw[grey2,very thick] (-.1,-.1) -- (0,0) -- (-.1,.1);
		\end{scope}
		\node[left] (v) at (n){$v$};
		\node (rel1) at (1.5,0.2635){$\rightarrow$};
		\begin{scope}[shift={(4,0)}]
			\node (n1) at (-1.744, 0.798){};
			\node (n2) at (-1.745, -0.201){};
			\node (n3) at (-1.042, -0.912){};
			\node (n4) at (-0.048, -0.804){};
			\node (n5) at (0.782, -0.248){};
			\node (n6) at (0.587, 0.732){};
			\node (n7) at ( -0.038, 1.512){};
			\node (n8) at (-1.038, 1.506){};
			\node (n)  at (-0.243, 0.176){};
			\fill[grey2] (n.center) -- (n6.center) -- (n7.center) -- (n8.center) -- (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- cycle;
			\fill[grey1] (n.center) -- (n4.center) -- (n5.center) -- (n6.center) -- cycle;
			\draw[very thick, dashed, ->, grey2] (.3,.3) arc (90:450:0.3);
			\draw[very thick] (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- (n5.center) -- (n6.center) -- (n7.center) -- (n8.center) -- cycle;
			\draw[very thick] (n4.center) -- (n.center) -- (n6.center);
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v)  at (n){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (n1){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v2) at (n2){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v3) at (n3){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v4) at (n4){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v5) at (n5){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v6) at (n6){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v7) at (n7){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v8) at (n8){};
			\draw[grey1, very thick, dashed,->] (0.25,.9) arc (35:90:1);
			\draw[grey1, very thick, dashed] (-.569,1.327) arc (90:285:1);
			\coordinate (avoidv) at (-.6,.1);
			\draw[grey1, very thick, dashed] (0.25,.9) to[out=180,in=90] (avoidv) to[out=90,in=180] (-.17,-.6);
			\coordinate (o1) at (-1.87,0.87);
			\coordinate (o2) at (-1.87,-.3);
			\coordinate (o3) at (-1.15,-1.1);
			\coordinate (o4) at (-.0,-1);
			\coordinate (o5) at (1,-.3);
			\coordinate (o6) at (.8,.85);
			\coordinate (o7) at (.1,1.7);
			\coordinate (o8) at (-1.15,1.7);
			\draw[very thick, grey2,dashed] (o1) to[out=250,in=125] (o2) to[out=300,in=145] (o3) to[out=350,in=200] (o4) to[out=30,in=230] (o5) to[out=90,in=290] (o6) to[out=125,in=320] (o7) to[out=170,in=15] (o8) to[out=220,in=60] (o1);
			\begin{scope}[shift={(-.55,1.77)}]
				\draw[grey2,very thick] (-.1,-.1) -- (0,0) -- (-.1,.1);
			\end{scope}
			\node[left] (v) at (-.343,.176){$v$};
		\end{scope}
	\end{tikzpicture}

==> SplitBorder_AddOuterVertex.tex <==

	\begin{tikzpicture}[scale=0.8]
		\node (n1) at (-1.744, 0.798){};
		\node (n2) at (-1.745, -0.201){};
		\node (n3) at (-1.042, -0.912){};
		\node (n4) at (-0.048, -0.804){};
		\node (n5) at (0.782, -0.248){};
		\node (n6) at (0.587, 0.732){};
		\node (n7) at ( -0.038, 1.512){};
		\node (n8) at (-1.038, 1.506){};
		\node (n)  at (-0.243, 0.176){};
		%Vertices for "outer" border:
		\coordinate (o1) at (-1.87,0.87);
		\coordinate (o2) at (-1.87,-.3);
		\coordinate (o3) at (-1.15,-1.1);
		\coordinate (o4) at (-.0,-1);
		\coordinate (o5) at (1,-.3);
		\coordinate (o6) at (.8,.85);
		\coordinate (o7) at (.1,1.7);
		\coordinate (o8) at (-1.15,1.7);
			\node (n1) at (-1.744, 0.798){};
			\node (n2) at (-1.745, -0.201){};
			\node (n3) at (-1.042, -0.912){};
			\node (n4) at (-0.048, -0.804){};
			\node (n5) at (0.782, -0.248){};
			\node (n6) at (0.587, 0.732){};
			\node (n7) at ( -0.038, 1.512){};
			\node (n8) at (-1.038, 1.506){};
			\node (n)  at (1.53, 0.41){};
\draw[fill=lookslikewhite,draw=lookslikewhite] (0,-1.2) circle(.2);
			\fill[grey2] (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- (n5.center) -- (n6.center) -- (n7.center) -- (n8.center);
			\draw[very thick] (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- (n5.center) -- (n6.center) -- (n7.center) -- (n8.center) -- cycle;
			\draw[dotted, very thick] (n5.center) -- (n.center) -- (n6.center);
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v)  at (n){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (n1){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v2) at (n2){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v3) at (n3){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v4) at (n4){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v5) at (n5){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v6) at (n6){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v7) at (n7){};
			\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v8) at (n8){};
			\node[above] (v) at (n){$v$};
			\draw[very thick, dashed, grey1,->] (-.5,1.2) arc (90:450:0.9);
			\coordinate (o1) at (-1.87,0.87);
			\coordinate (o2) at (-1.87,-.3);
			\coordinate (o3) at (-1.15,-1.1);
			\coordinate (o4) at (-.0,-1);
			\coordinate (o5) at (1,-.3);
			\coordinate (o6) at (.8,.85);
			\coordinate (o7) at (.1,1.7);
			\coordinate (o8) at (-1.15,1.7);
			\draw[very thick, grey2,dashed] (o1) to[out=250,in=125] (o2) to[out=300,in=145] (o3) to[out=350,in=200] (o4) to[out=30,in=230] (o5) to[out=90,in=290] (o6) to[out=125,in=320] (o7) to[out=170,in=15] (o8) to[out=220,in=60] (o1);
			\begin{scope}[shift={(-.55,1.77)}]
				\draw[grey2,very thick] (-.1,-.1) -- (0,0) -- (-.1,.1);
			\end{scope}
			\node (rel1) at (2.,0.2635){$\rightarrow$};
			\begin{scope}[shift={(4.5,0)}]
				\node (n1) at (-1.744, 0.798){};
				\node (n2) at (-1.745, -0.201){};
				\node (n3) at (-1.042, -0.912){};
				\node (n4) at (-0.048, -0.804){};
				\node (n5) at (0.782, -0.248){};
				\node (n6) at (0.587, 0.732){};
				\node (n7) at ( -0.038, 1.512){};
				\node (n8) at (-1.038, 1.506){};
				\node (n)  at (1.53, 0.41){};
				\fill[grey2] (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- (n5.center) -- (n6.center) -- (n7.center) -- (n8.center) -- cycle;
				\fill[grey1] (n.center) -- (n5.center) -- (n6.center) -- cycle;
				\draw[very thick] (n1.center) -- (n2.center) -- (n3.center) -- (n4.center) -- (n5.center) -- (n6.center) -- (n7.center) -- (n8.center) -- cycle;
				\draw[very thick] (n5.center) -- (n.center) -- (n6.center);
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v)  at (n){};
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (n1){};
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v2) at (n2){};
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v3) at (n3){};
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v4) at (n4){};
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v5) at (n5){};
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v6) at (n6){};
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v7) at (n7){};
				\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v8) at (n8){};
				
				\coordinate (o1) at (-1.87,0.87);
				\coordinate (o2) at (-1.87,-.3);
				\coordinate (o3) at (-1.15,-1.1);
				\coordinate (o4) at (-.0,-1);
				\coordinate (o5) at (1,-.3);
				\coordinate (o6) at (.8,.85);
				\coordinate (o7) at (.1,1.7);
				\coordinate (o8) at (-1.15,1.7);
				\coordinate (umweg) at (1.9,.5);
				\draw[very thick, grey2,dashed] (o1) to[out=250,in=125] (o2) to[out=300,in=145] (o3) to[out=350,in=200] (o4) to[out=30,in=230] (o5) to[out=45,in=250] (umweg) to[out=150,in=320] (o6) to[out=125,in=320] (o7) to[out=170,in=15] (o8) to[out=220,in=60] (o1);
				\begin{scope}[shift={(-.55,1.77)}]
					\draw[grey2,very thick] (-.1,-.1) -- (0,0) -- (-.1,.1);
				\end{scope}
				\draw[very thick, dashed, grey1,->] (-.5,1.2) arc (90:450:0.9);
				\draw[very thick, dashed,grey2,->] (.95,.41) arc (90:450:.18);
				\node[right] (v) at (1.33,.775){$v$};
			\end{scope}
	\end{tikzpicture}

==> VoronoiCells.tex <==
\begin{tikzpicture}
	\draw[very thick, fill=grey2, opacity =.7] (0.5,0.5) -- (7,0.5) -- (8,4.5) -- (1.5,4.5) -- (0.5,0.5);
	\begin{scope}[shift={(1.2,0)}]
		\draw[thin] (3,2.5) -- (2,3.7);
		\draw[fill=black] (2,3.7) circle (.066); %proj p_j
		\draw[fill=black] (3,2.5) circle (.066); %p
		%projected points
		%p_j
		\node(pj) at (2,3.95){$\pi(p_j)$};
		%p_k
		\draw[fill=black] (2.75,1.6) circle (0.066);
		\draw[thin] (2.75,1.6) -- (3,2.5);
		\node(projk) at (2.2,1.5){$\pi(p_k)$};
		%p_m
		\draw[fill=black] (4.55,3.45) circle (0.066);
		\draw[thin] (4.55,3.45) -- (3,2.5);
		\node(projm) at (4.55,3.725){$\pi(p_m)$};
		%p_i
		\draw[fill=black] (1.2,2.45) circle (0.066);
		\draw[thin] (1.2,2.45) -- (3,2.5);
		\node(proji) at (.75,2.45){$\pi(p_i)$};
		%p_l
		\draw[fill=black] (4.85,2) circle (0.066);
		\draw[thin] (4.85,2) -- (3,2.5);
		%farthest Voronoi vertex
		\draw[fill=black] (4.7,2.5) circle (0.066);
		\draw (4.7,2.5) circle (0.125);
		\node(projl) at (5.35,2){$\pi(p_l)$};
		\node(TpM) at (6,4){$T_p\mathcal{M}$};
		\node (p) at (3.05,2.75){$p$};
		\coordinate (mj) at (3.4,3.5);
		\coordinate (ji) at (2,2.8);
		\coordinate (ik) at (1.9,2);
		\coordinate (kl) at (3.5,1.8);
		\coordinate (lm) at (4.7,2.5);
		\draw[thick] (mj) -- (ji) -- (ik) -- (kl) -- (lm) -- (mj);
		%coordinates to indicate continuation along the tangent plane
		\coordinate (mj1) at (3.7,4.2);
		\coordinate (ji1) at (1,3.2);
		\coordinate (ik1) at (.6,1.1);
		\coordinate (kl1) at (4,1);
		\coordinate (lm1) at (5.4,2.5);
		\draw[dashed] (mj) -- (mj1);
		\draw[dashed] (ji) -- (ji1);
		\draw[dashed] (ik) -- (ik1);
		\draw[dashed] (kl) -- (kl1);
		\draw[dashed] (lm) -- (lm1);
	\end{scope}
\end{tikzpicture}


==> countryJoin.tex <==
	\begin{tikzpicture}[scale=1.3]
			\begin{scope}[rotate=90]
	\node (u1) at (0,2.5){};
	\node (u2) at (0,2.3){};
	\node (u3) at (0.26,1.8){};
	\node (u4) at (0.65,1.2){};
	\node (u5) at (1.25,1.2){};
	\node (u6) at (1.7,1.4){};
	\node (u7) at (2,1.8){};
	\node (u8) at (2,2.3){};
	%
	\fill[grey2] (u2.center) -- (u3.center) -- (u4.center) -- (u5.center) -- (u6.center) -- (u7.center) -- (u8.center) to[bend right] (u2.center);
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v2) at (u2){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v3) at (u3){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v4) at (u4){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v5) at (u5){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v6) at (u6){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v7) at (u7){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v8) at (u8){};
	\draw[very thick] (u2.center) --  (u3.center) -- (u4.center) -- (u5.center) -- (u6.center) -- (u7.center) -- (u8.center);
	\draw[very thick, dashed] (u8.center) to[bend right] (u2.center);
	\node (l1) at (0,0){};
	\node (l2) at (0,0){};
	\node (l3) at (0.45,0.35){};
	\node (l4) at (1,0.5){};
	\node (l5) at (1.5,.6){};
	\node (l6) at (1.9,.4){};
	\node (l7) at (2,0){};
	\fill[grey2] (l2.center) -- (l3.center) -- (l4.center) -- (l5.center) -- (l6.center) -- (l7.center) to[bend left] (l2.center);
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L2) at (l2){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L3) at (l3){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L4) at (l4){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L5) at (l5){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L6) at (l6){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L7) at (l7){};
	\draw[very thick] (l2.center) -- (l3.center) -- (l4.center) -- (l5.center) -- (l6.center) -- (l7.center);
	\draw[very thick,dashed] (l2.center) to[bend right] (l7.center);
	%Control points lower region.
	\node (cl1) at (0.2,0.025){};
	\node (cl2) at (.75,.325){};
	\node (cl3) at (1.3,.45){};
	\node (cl4) at (1.75,.3){};
	\node (cl5) at (1.5,-.05){};
	\node (cl6) at (.75,-.1){};
	\draw[very thick, dashed, grey1] (cl1.center) to[out=40,in=200] (cl2.center) to[out=30,in=180] (cl3.center) to[out=350,in=130] (cl4.center) to[out=300,in=10] (cl5.center) to[out=205,in=350] (cl6.center) to[out=180,in=330] (cl1.center);
	%Add arrow tip.
	\begin{scope}[shift={(1.2,-.127)}]
		\draw[very thick, grey1] (-.05,-.05) -- (0,0) -- (-.05,.05);
	\end{scope}
	\node (v) at (1.125,.9){};
	\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt] (V) at (v){};
	\node[above] (nameV) at (v){$v$};
	%Control points for upper region.
	\node (cu1) at (0.35,2.15){};
	\node (cu2) at (0.8,1.4){};
	\node (cu3) at (1.55,1.55){};
	\node (cu4) at (1.8,2.1){};
	\draw[very thick, dashed, grey1] (cu1.center) to[out=290,in=130] (cu2.center) to[out=350,in=210] (cu3.center) to[out=60,in=260] (cu4.center) to[out=150,in=30] (cu1.center);
	%Add orientation arrow.
	\begin{scope}[shift={(1.095,2.33)}]
		\draw[grey1,very thick] (.05,-.05) -- (0,0) -- (.05,.05);
	\end{scope}
% Add "outer" orietation to upper region.
	\node (ou1) at (-0.15,2.35){};
	\node (ou2) at (.55,1.1){};
	\node (ou3) at (1.8,1.3){};
	\node (ou4) at (2.1,2.4){};
	\draw[very thick, dashed, grey2] (ou1.center) to[out=290,in=130] (ou2.center) to[out=350,in=210] (ou3.center) to[out=50,in=280] (ou4.center) to[out=150,in=30] (ou1.center);
	%Add orientation arrow.
	\begin{scope}[shift={(1.15,2.705)}]
		\draw[very thick, grey2] (-.05,-.05) -- (0,0) -- (-.05,.05);
	\end{scope}
% Add "outer" orientation to lower region.
	\node (ol1) at (-.15,0){};
	\node (ol2) at (1,.65){};
	\node (ol3) at (2.15,0){};
	\draw[dotted, very thick] (l4.center) -- (v.center) -- (u5.center);
	\draw[very thick, dashed, grey2] (ol1.center) to[out=45,in=190] (ol2.center) to[out=20,in=85] (ol3.center) to[out=220,in=320] (ol1.center);
	\begin{scope}[shift={(1.15,-.425)}]
		\draw[very thick,grey2] (.05,.05) -- (0,0) -- (.05,-.05);
	\end{scope}
	\end{scope}
%%% Next environment contains arrow, no need to be rotated.
\begin{scope}[shift={(0.5,1)}]
	\draw[thick,->] (0.1,0) -- (.5,0);
\end{scope}
	%Sketch of inserted vertex. (Sketch on the right hand side.)
	\begin{scope}[shift={(4.,0)},rotate=90]
		\node (u1) at (0,2.5){};
		\node (u2) at (0,2.3){};
		\node (u3) at (0.26,1.8){};
		\node (u4) at (0.65,1.2){};
		\node (u5) at (1.25,1.2){};
		\node (u6) at (1.7,1.4){};
		\node (u7) at (2,1.8){};
		\node (u8) at (2,2.3){};
		\fill[grey2] (u2.center) -- (u3.center) -- (u4.center) -- (u5.center) -- (u6.center) -- (u7.center) -- (u8.center)	 to[bend right] (u2.center);
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (u2){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (u3){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (u4){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (u5){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (u6){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v1) at (u7){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](v8) at (u8){};
		\draw[very thick] (u2.center) --  (u3.center) -- (u4.center) -- (u5.center) -- (u6.center) -- (u7.center) -- (u8.center);
		\draw[very thick, dashed] (u8.center) to[bend right] (u2.center);
		\node (l1) at (0,0){};
		\node (l2) at (0,0){};
		\node (l3) at (0.5,0.4){};
		\node (l4) at (1,0.5){};
		\node (l5) at (1.5,.6){};
		\node (l6) at (1.9,.4){};
		\node (l7) at (2,0){};
		\fill[grey2] (l2.center) -- (l3.center) -- (l4.center) -- (l5.center) -- (l6.center) -- (l7.center) to[bend left] (l2.center);
		%Control points lower region.
		\node (cl1) at (0.2,0.025){};
		\node (cl2) at (.75,.325){};
		\node (cl3) at (1.3,.45){};
		\node (cl4) at (1.75,.3){};
		\node (cl5) at (1.5,-.05){};
		\node (cl6) at (.75,-.1){};
		\draw[very thick, dashed, grey1] (cl1.center) to[out=40,in=200] (cl2.center) to[out=30,in=180] (cl3.center) to[out=350,in=130] (cl4.center) to[out=300,in=10] (cl5.center) to[out=205,in=350] (cl6.center) to[out=180,in=330] (cl1.center);
		%Add arrow tip.
		\begin{scope}[shift={(1.2,-.127)}]
			\draw[very thick, grey1] (-.05,-.05) -- (0,0) -- (-.05,.05);
		\end{scope}
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L2) at (l2){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L3) at (l3){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L4) at (l4){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L5) at (l5){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L6) at (l6){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt](L7) at (l7){};
		\draw[very thick] (l2.center) -- (l3.center) -- (l4.center) -- (l5.center) -- (l6.center) -- (l7.center);
		\node (v) at (1.125,.9){};
		\node[circle,fill=black,inner sep=0pt,minimum size=3.5pt] (V) at (v){};
		\node[above] (nameV) at (v){$v$};
		% Add "outer" orietation to upper region.
		\node (ou1) at (-0.15,2.35){};
		\node (ou2) at (.55,1.1){};
		\node (ou3) at (1.8,1.3){};
		\node (ou4) at (2.1,2.4){};
		%Add orientation arrow.
		\begin{scope}[shift={(1.15,2.705)}]
			\draw[very thick, grey2] (-.05,-.05) -- (0,0) -- (-.05,.05);
		\end{scope}
		% Add "outer" orientation to lower region.
		\node (ol1) at (-.15,0){};
		\node (ol2) at (1,.65){};
		\node (ol3) at (2.15,0){};
		\node (new1) at (.9,.65){};
		\node (new2) at (1.4,.7){};
		\node (new3) at (1,1){};
		\node (new4) at (1.5,1.1){};
		\draw[dotted, ultra thick] (l4.center) -- (v.center) -- (u5.center);
		\begin{scope}[shift={(1.15,-.425)}]
			\draw[very thick,grey2] (.05,.05) -- (0,0) -- (.05,-.05);
		\end{scope}
		\draw[very thick] (l4.center) -- (v.center) -- (u5.center);
		\draw[very thick,dashed] (l7.center) to[bend left] (l2.center);
		%Control points for upper region.
		\node (cu1) at (0.35,2.15){};
		\node (cu2) at (0.8,1.4){};
		\node (cu3) at (1.55,1.55){};
		\node (cu4) at (1.8,2.1){};
		\draw[very thick, dashed, grey2] (ou1.center) to[out=290,in=130] (ou2.center) to[out=350,in=170] (new3.center) to[out=250,in=70] (new1.center) to[out=180,in=45] (ol1.center) to[out=320,in=220] (ol3.center) to[out=90,in=350] (new2.center) to[out=70,in=250] (new4.center) to[out=30,in=210] (ou3.center) to[out=50,in=280] (ou4.center) to[out=150,in=30] (ou1.center);
		\draw[very thick, dashed, grey1] (cu1.center) to[out=290,in=130] (cu2.center) to[out=350,in=210] (cu3.center) to[out=60,in=260] (cu4.center) to[out=150,in=30] (cu1.center);
		%Add orientation arrow.
		\begin{scope}[shift={(1.095,2.33)}]
			\draw[grey1,very thick] (.05,-.05) -- (0,0) -- (.05,.05);
		\end{scope}
	\end{scope}
\end{tikzpicture}

==> projectionToTangentPlane.tex <==
		\tikzset{
		partial ellipse/.style args={#1:#2:#3}{
			insert path={+ (#1:#3) arc (#1:#2:#3)}
		}
	}
\begin{tikzpicture}
	\draw[very thick, fill=grey2, opacity =.7] (0.5,0.5) -- (7,0.5) -- (8,4.5) -- (1.5,4.5) -- (0.5,0.5);
	\begin{scope}[shift={(1.2,0)}]
		\draw[thick] (3,2.5) -- (2,3.7);
		\draw[dashed] (3,2.5) -- (4.5,3.25);
		\draw[dashed] (3,2.5) -- (1.25,2.25);
		\draw[dashed] (3,2.5) -- (4.75,1.85);
		\draw[dashed] (3,2.5) -- (2.75,1.25);
		\draw (2.3,3.5) [partial ellipse=131:185:.55 and .3];
		\draw[fill=black] (2,3.7) circle (.066); %proj p_j
		\draw[fill=black] (4.5,3.25) circle (.066); %p_m
		\draw[fill=black] (1.25,2.25) circle (.066); %p_i
		\draw[fill=black] (4.75,1.85) circle (.066); %p_l
		\draw[fill=black] (2.75,1.25) circle (.066); %p_k
		\draw[fill=black] (3,2.5) circle (.066); %p
		%projected points
		%p_j
		\draw[fill=black] (1.75,3.4) circle (0.066); %p_j
		\draw[dashed] (1.75,3.4) -- (3,2.5);
		\node(pj) at (2,3.95){$\pi(p_j)$};
		\node(projj) at (1.45,3.4){$p_j$};
		%p_k
		\draw[fill=black] (2.75,1.6) circle (0.066);
		\draw[thick] (2.75,1.6) -- (3,2.5);
		\draw (4.7,1.425) [partial ellipse=175:185: 2 and 2];
		\node(pk) at (2.75,1.){$p_k$};
		\node(projk) at (2.2,1.5){$\pi(p_k)$};
		%p_m
		\draw[fill=black] (4.55,3.45) circle (0.066);
		\draw[thick] (4.55,3.45) -- (3,2.5);
		\draw (4.3,3.45) [partial ellipse=320:360: .25 and .25];
		\node(pm) at (4.85,3.2){$p_m$};
		\node(projm) at (4.55,3.725){$\pi(p_m)$};
		%p_i
		\draw[fill=black] (1.2,2.45) circle (0.066);
		\draw[thick] (1.2,2.45) -- (3,2.5);
		\node(pi) at (1.25,1.95){$p_i$};
		\node(proji) at (.75,2.45){$\pi(p_i)$};
		\draw (1.6,2.45) [partial ellipse=180:210: .4 and .4];
		%p_l
		\draw[fill=black] (4.85,2) circle (0.066);
		\draw[thick] (4.85,2) -- (3,2.5);
		\node(pl) at (5,1.7){$p_l$};
		\node(projl) at (5.35,2){$\pi(p_l)$};
		\draw (4.25,2.05) [partial ellipse=355:330: .6 and .5];
		\node(TpM) at (6,4){$T_p\mathcal{M}$};
		\node (d) at (2,2.65){$d_i$};
		\node (d1) at (2,2.15){$d_i$};
		\node (p) at (3.05,2.75){$p$};
	\end{scope}
\end{tikzpicture}

==> sm_borderToTriangulate.tex <==
%\documentclass{article}
%\usepackage{amsmath, amsthm, amssymb}
%\usepackage{tikz}
%%\usepackage{graphicx}
%\usepackage{xcolor}
%
%% Define colors.
%\definecolor{sowaswieweiss}{gray}{1.0}
%\definecolor{alightergrey}{gray}{.8}
%\definecolor{adarkergrey}{gray}{.6}
%
%\begin{document}
%	Text
	\begin{tikzpicture}
		\draw[sowaswieweiss] (-11,-.5) -- (10.5,-.5) -- (10.5,6) -- (-11,6) -- cycle;
		\coordinate (v1) at (2.5,1);
		\coordinate (v2) at (8,.5);
		\coordinate (v3) at (9.5,3);
		\coordinate (v4) at (9,5);
		\coordinate (v5) at (4,5);
		\coordinate (v6) at (0,4);
		\coordinate (v7) at (6,3);
		\coordinate (v8) at (-3,2);
		\coordinate (v9) at (-6.5,2.5);
		\coordinate (v10) at (-9.5,1.5);
		\coordinate (v11) at (-5,1);
		\coordinate (v12) at (-2,3);
		\draw[thin]  (v6) -- (v8) -- (v9);
		\draw[draw=adarkergrey,fill=adarkergrey] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v1);
		\draw[draw=adarkergrey,fill=adarkergrey] (v2) -- (v1) -- (v11) -- (v10) -- (-10,0.5) -- (v2);
		\draw[draw=adarkergrey,fill=adarkergrey] (-10,0.5) -- (v10) -- (v9) -- (v8) -- (v6) -- (v5) -- (-10,3) -- (-10,.5);
		\draw[very thick] (v9) -- (v8) -- (v6) -- (v7);
		\draw[draw=adarkergrey,fill=adarkergrey,opacity=.8] (v1) -- (v11) -- (v12) -- (v1);
		\draw[very thick] (v1) -- (v7);
		\draw[thin] (v2) -- (v7);
		\draw[thin] (v3) -- (v7);
		\draw[thin] (v4) -- (v7);
		\draw[thin] (v5) -- (v7);
		\draw[thin] (v6) -- (v7);
		\draw[very thick] (v9) -- (v10) -- (v11) -- (v12) -- (v1);
		\draw[thin] (v11) -- (v1);
		\draw[thin] (v1) -- (v2);
		\coordinate (S1) at (-3.4482,2.0344);
		\coordinate (S2) at (-1.7,2.8666);
		\draw[thin] (S2) -- (v6);
		\draw[very thick,->] (v7) -- (6.75,4.5);
		\draw[fill = black] (v7) circle(.05);
		\node (normal) at (7,4.5){$n_b$};
		\node (p) at (5.95,2.75){$p$};
		\node (border) at (4.5,1.75){$\partial R$};
		% Add additional edges illustrating the triangulated region around the hole to be filled.
		\draw[thin] (v1) -- (4,.5);
		\draw[thin] (v1) -- (1.5,.5);
		\draw[thin] (v11) -- (-3.5,.5);
		\draw[thin] (v11) -- (-6,.5);
		\draw[thin] (v10) -- (-7.5,.5);
		\draw[thin] (v10) -- (-10,1.25);
		\draw[thin] (v10) -- (-10,1.75);
		\draw[thin] (v9) -- (-10,3);
		\draw[thin] (v9) -- (v6);
		\draw[thin] (v6) -- (-10,3);
		\draw[thin] (v6) -- (v5);
 		\end{tikzpicture}
%\end{document}


==> sm_cuttingSmallestAngle.tex <==
%\documentclass{standalone}
%\usepackage{amsmath, amsthm, amssymb}
%\usepackage{tikz}
%\usepackage{graphicx}
%
%% Define colors.
%\definecolor{sowaswieweiss}{gray}{1.0}
%\definecolor{alightergrey}{gray}{.8}
%\definecolor{adarkergrey}{gray}{.6}
%
%\begin{document}
	\begin{tikzpicture}
		\draw[sowaswieweiss] (-1,-1) -- (11,-1) -- (11,6.5) -- (-1,6.5) -- cycle;
		\coordinate (v1) at (2.5,1);
		\coordinate (v2) at (8,.5);
		\coordinate (v3) at (9.5,3);
		\coordinate (v4) at (9,5);
		\coordinate (v5) at (4,5);
		\coordinate (v6) at (0,4);
		\coordinate (v7) at (6,3);
		\draw[draw=adarkergrey,fill=adarkergrey] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v1);
		\draw[thin] (v1) -- (v7);
		\draw[thin] (v2) -- (v7);
		\draw[thin] (v3) -- (v7);
		\draw[thin] (v4) -- (v7);
		\draw[thin] (v5) -- (v7);
		\draw[thin] (v6) -- (v7);
		\coordinate (w1) at (2.5,2);
		\coordinate (w2) at (6.5,1);
		\coordinate (w3) at (8.5,3);
		\coordinate (w4) at (4.5,4);
		\draw[dotted,thick] (4,3.5) -- (4,3.3333);
		\draw[alightergrey,fill=alightergrey,opacity=0.75] (w1) -- (w2) -- (w3) -- (w4) -- (w1);
		%Add normal to point p, who is not included in the image yet.
		\draw[very thick,->] (v7) -- (6.75,4.5);
		\draw[fill = black] (v7) circle(.05);
		\node (normal) at (7,4.5){$n_b$};
		\node (Tp) at (6.425,1.25){$T_p$};
		\node (p) at (6.3,3){$p$};
		\coordinate (b1) at (3,1.875);
		\draw[thin] (v7) -- (b1);
		\draw[thick,dotted] (b1) -- (3,1.2857);
		\coordinate (b2) at (4,3.5);
		\draw[thin] (b2) -- (v7);
		% Construct curve for angle.
		\coordinate (c1) at (5,3.25);
		\coordinate (c2) at (4.5,2.4375);
		\draw[<->] (c1) [out=200,in=100]to (c2);
		\node (alpha) at(5.1,2.9){$\alpha_p$};
	\end{tikzpicture}
%\end{document}

